Scaling topological charge in the CP^3 spin model

The CP^3 spin model is simulated at large correlation lengths in two dimensions. An overrelaxation algorithm is employed which yields reduced critical slowing down with dynamical exponents z around unity. We compare our results with recent multigrid data on the massgap m and the spin susceptibility and confirm the absence of asymptotic scaling. As a new result we find scaling for the universal topological susceptibility with values extrapolating to chi_t / m^2 = 0.156(2) in the continuum limit.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%
%Fig.1:
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Courier
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -60 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Courier findfont 180 scalefont setfont
newpath
LTa
LTb
1296 631 M
1359 631 L
6921 631 M
6858 631 L
1188 631 M
(1) Rshow
1296 1227 M
1327 1227 L
6921 1227 M
6890 1227 L
1188 1227 M
() Rshow
1296 1575 M
1327 1575 L
6921 1575 M
6890 1575 L
1188 1575 M
() Rshow
1296 1822 M
1327 1822 L
6921 1822 M
6890 1822 L
1188 1822 M
() Rshow
1296 2014 M
1327 2014 L
6921 2014 M
6890 2014 L
1188 2014 M
() Rshow
1296 2171 M
1327 2171 L
6921 2171 M
6890 2171 L
1188 2171 M
() Rshow
1296 2303 M
1327 2303 L
6921 2303 M
6890 2303 L
1188 2303 M
() Rshow
1296 2418 M
1327 2418 L
6921 2418 M
6890 2418 L
1188 2418 M
() Rshow
1296 2519 M
1327 2519 L
6921 2519 M
6890 2519 L
1188 2519 M
() Rshow
1296 2610 M
1359 2610 L
6921 2610 M
6858 2610 L
1188 2610 M
(10) Rshow
1296 3206 M
1327 3206 L
6921 3206 M
6890 3206 L
1188 3206 M
() Rshow
1296 3554 M
1327 3554 L
6921 3554 M
6890 3554 L
1188 3554 M
() Rshow
1296 3801 M
1327 3801 L
6921 3801 M
6890 3801 L
1188 3801 M
() Rshow
1296 3993 M
1327 3993 L
6921 3993 M
6890 3993 L
1188 3993 M
() Rshow
1296 4150 M
1327 4150 L
6921 4150 M
6890 4150 L
1188 4150 M
() Rshow
1296 4282 M
1327 4282 L
6921 4282 M
6890 4282 L
1188 4282 M
() Rshow
1296 4397 M
1327 4397 L
6921 4397 M
6890 4397 L
1188 4397 M
() Rshow
1296 4498 M
1327 4498 L
6921 4498 M
6890 4498 L
1188 4498 M
() Rshow
1296 4589 M
1359 4589 L
6921 4589 M
6858 4589 L
1188 4589 M
(100) Rshow
1296 631 M
1296 662 L
1296 4589 M
1296 4558 L
1296 451 M
() Cshow
2005 631 M
2005 662 L
2005 4589 M
2005 4558 L
2005 451 M
() Cshow
2507 631 M
2507 662 L
2507 4589 M
2507 4558 L
2507 451 M
() Cshow
2897 631 M
2897 662 L
2897 4589 M
2897 4558 L
2897 451 M
() Cshow
3216 631 M
3216 662 L
3216 4589 M
3216 4558 L
3216 451 M
() Cshow
3485 631 M
3485 662 L
3485 4589 M
3485 4558 L
3485 451 M
() Cshow
3719 631 M
3719 662 L
3719 4589 M
3719 4558 L
3719 451 M
() Cshow
3924 631 M
3924 662 L
3924 4589 M
3924 4558 L
3924 451 M
() Cshow
4109 631 M
4109 694 L
4109 4589 M
4109 4526 L
4109 451 M
(10) Cshow
5320 631 M
5320 662 L
5320 4589 M
5320 4558 L
5320 451 M
() Cshow
6028 631 M
6028 662 L
6028 4589 M
6028 4558 L
6028 451 M
() Cshow
6531 631 M
6531 662 L
6531 4589 M
6531 4558 L
6531 451 M
() Cshow
6921 631 M
6921 662 L
6921 4589 M
6921 4558 L
6921 451 M
() Cshow
LTb
1296 631 M
6921 631 L
6921 4589 L
1296 4589 L
1296 631 L
396 2610 M
currentpoint gsave translate 90 rotate 0 0 moveto
(tau_int) Cshow
grestore
4108 271 M
(xi) Cshow
4108 4769 M
(Fig. 1) Cshow
LT0
LT0
2713 4397 M
(  E  :) Rshow
2929 4397 D
1763 2154 D
2708 2789 D
3894 3234 D
4538 3418 D
5200 3574 D
6476 4019 D
2821 4397 M
3145 4397 L
2821 4428 M
2821 4366 L
3145 4428 M
3145 4366 L
1763 2140 M
1763 2167 L
1732 2140 M
1794 2140 L
1732 2167 M
1794 2167 L
2708 2775 M
2708 2802 L
2677 2775 M
2739 2775 L
2677 2802 M
2739 2802 L
3894 3215 M
3894 3253 L
3863 3215 M
3925 3215 L
3863 3253 M
3925 3253 L
4538 3398 M
4538 3438 L
4507 3398 M
4569 3398 L
4507 3438 M
4569 3438 L
5200 3546 M
5200 3602 L
5169 3546 M
5231 3546 L
5169 3602 M
5231 3602 L
6476 3981 M
6476 4055 L
6445 3981 M
6507 3981 L
6445 4055 M
6507 4055 L
LT0
2713 4217 M
(chi  :) Rshow
2929 4217 C
1763 2299 C
2708 2593 C
3894 3076 C
4538 3355 C
5200 3746 C
6476 4460 C
2821 4217 M
3145 4217 L
2821 4248 M
2821 4186 L
3145 4248 M
3145 4186 L
1763 2282 M
1763 2314 L
1732 2282 M
1794 2282 L
1732 2314 M
1794 2314 L
2708 2579 M
2708 2606 L
2677 2579 M
2739 2579 L
2677 2606 M
2739 2606 L
3894 3056 M
3894 3095 L
3863 3056 M
3925 3056 L
3863 3095 M
3925 3095 L
4538 3333 M
4538 3377 L
4507 3333 M
4569 3333 L
4507 3377 M
4569 3377 L
5200 3711 M
5200 3780 L
5169 3711 M
5231 3711 L
5169 3780 M
5231 3780 L
6476 4398 M
6476 4518 L
6445 4398 M
6507 4398 L
6445 4518 M
6507 4518 L
LT0
2713 4037 M
(chi_t:) Rshow
2929 4037 B
1763 689 B
2708 1265 B
3894 1748 B
4538 2076 B
5200 2363 B
6476 3061 B
2821 4037 M
3145 4037 L
2821 4068 M
2821 4006 L
3145 4068 M
3145 4006 L
1763 681 M
1763 697 L
1732 681 M
1794 681 L
1732 697 M
1794 697 L
2708 1256 M
2708 1273 L
2677 1256 M
2739 1256 L
2677 1273 M
2739 1273 L
3894 1739 M
3894 1758 L
3863 1739 M
3925 1739 L
3863 1758 M
3925 1758 L
4538 2064 M
4538 2087 L
4507 2064 M
4569 2064 L
4507 2087 M
4569 2087 L
5200 2340 M
5200 2385 L
5169 2340 M
5231 2340 L
5169 2385 M
5231 2385 L
6476 3025 M
6476 3096 L
6445 3025 M
6507 3025 L
6445 3096 M
6507 3096 L
LT0
2713 3857 M
(z=0.60\(3\)) Rshow
2821 3857 M
3145 3857 L
1296 2457 M
1296 2457 L
1353 2474 L
1410 2491 L
1466 2508 L
1523 2525 L
1580 2541 L
1637 2558 L
1694 2575 L
1751 2592 L
1807 2608 L
1864 2625 L
1921 2642 L
1978 2659 L
2035 2676 L
2091 2692 L
2148 2709 L
2205 2726 L
2262 2743 L
2319 2760 L
2376 2776 L
2432 2793 L
2489 2810 L
2546 2827 L
2603 2844 L
2660 2860 L
2716 2877 L
2773 2894 L
2830 2911 L
2887 2928 L
2944 2944 L
3001 2961 L
3057 2978 L
3114 2995 L
3171 3012 L
3228 3028 L
3285 3045 L
3341 3062 L
3398 3079 L
3455 3096 L
3512 3112 L
3569 3129 L
3626 3146 L
3682 3163 L
3739 3180 L
3796 3196 L
3853 3213 L
3910 3230 L
3966 3247 L
4023 3263 L
4080 3280 L
4137 3297 L
4194 3314 L
4251 3331 L
4307 3347 L
4364 3364 L
4421 3381 L
4478 3398 L
4535 3415 L
4591 3431 L
4648 3448 L
4705 3465 L
4762 3482 L
4819 3499 L
4876 3515 L
4932 3532 L
4989 3549 L
5046 3566 L
5103 3583 L
5160 3599 L
5216 3616 L
5273 3633 L
5330 3650 L
5387 3667 L
5444 3683 L
5501 3700 L
5557 3717 L
5614 3734 L
5671 3751 L
5728 3767 L
5785 3784 L
5841 3801 L
5898 3818 L
5955 3835 L
6012 3851 L
6069 3868 L
6126 3885 L
6182 3902 L
6239 3918 L
6296 3935 L
6353 3952 L
6410 3969 L
6466 3986 L
6523 4002 L
6580 4019 L
6637 4036 L
6694 4053 L
6751 4070 L
6807 4086 L
6864 4103 L
6921 4120 L
LT3
2713 3677 M
(z=1.06\(4\)) Rshow
2821 3677 M
3145 3677 L
1296 1687 M
1296 1687 L
1353 1717 L
1410 1747 L
1466 1777 L
1523 1807 L
1580 1836 L
1637 1866 L
1694 1896 L
1751 1926 L
1807 1956 L
1864 1986 L
1921 2015 L
1978 2045 L
2035 2075 L
2091 2105 L
2148 2135 L
2205 2165 L
2262 2195 L
2319 2224 L
2376 2254 L
2432 2284 L
2489 2314 L
2546 2344 L
2603 2374 L
2660 2403 L
2716 2433 L
2773 2463 L
2830 2493 L
2887 2523 L
2944 2553 L
3001 2583 L
3057 2612 L
3114 2642 L
3171 2672 L
3228 2702 L
3285 2732 L
3341 2762 L
3398 2791 L
3455 2821 L
3512 2851 L
3569 2881 L
3626 2911 L
3682 2941 L
3739 2970 L
3796 3000 L
3853 3030 L
3910 3060 L
3966 3090 L
4023 3120 L
4080 3150 L
4137 3179 L
4194 3209 L
4251 3239 L
4307 3269 L
4364 3299 L
4421 3329 L
4478 3358 L
4535 3388 L
4591 3418 L
4648 3448 L
4705 3478 L
4762 3508 L
4819 3538 L
4876 3567 L
4932 3597 L
4989 3627 L
5046 3657 L
5103 3687 L
5160 3717 L
5216 3746 L
5273 3776 L
5330 3806 L
5387 3836 L
5444 3866 L
5501 3896 L
5557 3926 L
5614 3955 L
5671 3985 L
5728 4015 L
5785 4045 L
5841 4075 L
5898 4105 L
5955 4134 L
6012 4164 L
6069 4194 L
6126 4224 L
6182 4254 L
6239 4284 L
6296 4314 L
6353 4343 L
6410 4373 L
6466 4403 L
6523 4433 L
6580 4463 L
6637 4493 L
6694 4522 L
6751 4552 L
6807 4582 L
6820 4589 L
LT2
2713 3497 M
(z=1.01\(2\)) Rshow
2821 3497 M
3145 3497 L
1663 631 M
1694 646 L
1751 675 L
1807 703 L
1864 731 L
1921 760 L
1978 788 L
2035 817 L
2091 845 L
2148 873 L
2205 902 L
2262 930 L
2319 959 L
2376 987 L
2432 1016 L
2489 1044 L
2546 1072 L
2603 1101 L
2660 1129 L
2716 1158 L
2773 1186 L
2830 1215 L
2887 1243 L
2944 1271 L
3001 1300 L
3057 1328 L
3114 1357 L
3171 1385 L
3228 1413 L
3285 1442 L
3341 1470 L
3398 1499 L
3455 1527 L
3512 1556 L
3569 1584 L
3626 1612 L
3682 1641 L
3739 1669 L
3796 1698 L
3853 1726 L
3910 1754 L
3966 1783 L
4023 1811 L
4080 1840 L
4137 1868 L
4194 1897 L
4251 1925 L
4307 1953 L
4364 1982 L
4421 2010 L
4478 2039 L
4535 2067 L
4591 2096 L
4648 2124 L
4705 2152 L
4762 2181 L
4819 2209 L
4876 2238 L
4932 2266 L
4989 2294 L
5046 2323 L
5103 2351 L
5160 2380 L
5216 2408 L
5273 2437 L
5330 2465 L
5387 2493 L
5444 2522 L
5501 2550 L
5557 2579 L
5614 2607 L
5671 2636 L
5728 2664 L
5785 2692 L
5841 2721 L
5898 2749 L
5955 2778 L
6012 2806 L
6069 2834 L
6126 2863 L
6182 2891 L
6239 2920 L
6296 2948 L
6353 2977 L
6410 3005 L
6466 3033 L
6523 3062 L
6580 3090 L
6637 3119 L
6694 3147 L
6751 3175 L
6807 3204 L
6864 3232 L
6921 3261 L
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1
%
%Fig.2:
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Courier
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -60 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Courier findfont 180 scalefont setfont
newpath
LTa
1296 631 M
1296 4589 L
LTb
1296 631 M
1359 631 L
6921 631 M
6858 631 L
1188 631 M
(60) Rshow
1296 1126 M
1359 1126 L
6921 1126 M
6858 1126 L
1188 1126 M
(80) Rshow
1296 1621 M
1359 1621 L
6921 1621 M
6858 1621 L
1188 1621 M
(100) Rshow
1296 2115 M
1359 2115 L
6921 2115 M
6858 2115 L
1188 2115 M
(120) Rshow
1296 2610 M
1359 2610 L
6921 2610 M
6858 2610 L
1188 2610 M
(140) Rshow
1296 3105 M
1359 3105 L
6921 3105 M
6858 3105 L
1188 3105 M
(160) Rshow
1296 3600 M
1359 3600 L
6921 3600 M
6858 3600 L
1188 3600 M
(180) Rshow
1296 4094 M
1359 4094 L
6921 4094 M
6858 4094 L
1188 4094 M
(200) Rshow
1296 4589 M
1359 4589 L
6921 4589 M
6858 4589 L
1188 4589 M
(220) Rshow
1296 631 M
1296 694 L
1296 4589 M
1296 4526 L
1296 451 M
(0) Cshow
2234 631 M
2234 694 L
2234 4589 M
2234 4526 L
2234 451 M
(0.1) Cshow
3171 631 M
3171 694 L
3171 4589 M
3171 4526 L
3171 451 M
(0.2) Cshow
4109 631 M
4109 694 L
4109 4589 M
4109 4526 L
4109 451 M
(0.3) Cshow
5046 631 M
5046 694 L
5046 4589 M
5046 4526 L
5046 451 M
(0.4) Cshow
5984 631 M
5984 694 L
5984 4589 M
5984 4526 L
5984 451 M
(0.5) Cshow
6921 631 M
6921 694 L
6921 4589 M
6921 4526 L
6921 451 M
(0.6) Cshow
LTb
1296 631 M
6921 631 L
6921 4589 L
1296 4589 L
1296 631 L
180 2610 M
currentpoint gsave translate 90 rotate 0 0 moveto
(m/Lambda_L^\(2\)) Cshow
grestore
4108 271 M
(1/beta, 1/beta_E) Cshow
4108 4769 M
(Fig. 2) Cshow
LT0
LT0
2702 4342 M
(beta  :) Rshow
2918 4342 D
5374 3987 D
5046 4213 D
4765 3784 D
4643 3460 D
4530 3120 D
4324 2617 D
LT0
2702 4162 M
(beta_E:) Rshow
2918 4162 B
6743 1140 B
6096 1392 B
5524 1599 B
5290 1632 B
5093 1602 B
4765 1501 B
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1
%
%Fig.3:
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Courier
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -60 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Courier findfont 180 scalefont setfont
newpath
LTa
1296 631 M
1296 4589 L
LTb
1296 631 M
1359 631 L
6921 631 M
6858 631 L
1188 631 M
(0.09) Rshow
1296 1196 M
1359 1196 L
6921 1196 M
6858 1196 L
1188 1196 M
(0.10) Rshow
1296 1762 M
1359 1762 L
6921 1762 M
6858 1762 L
1188 1762 M
(0.11) Rshow
1296 2327 M
1359 2327 L
6921 2327 M
6858 2327 L
1188 2327 M
(0.12) Rshow
1296 2893 M
1359 2893 L
6921 2893 M
6858 2893 L
1188 2893 M
(0.13) Rshow
1296 3458 M
1359 3458 L
6921 3458 M
6858 3458 L
1188 3458 M
(0.14) Rshow
1296 4024 M
1359 4024 L
6921 4024 M
6858 4024 L
1188 4024 M
(0.15) Rshow
1296 4589 M
1359 4589 L
6921 4589 M
6858 4589 L
1188 4589 M
(0.16) Rshow
1296 631 M
1296 694 L
1296 4589 M
1296 4526 L
1296 451 M
(0.00) Cshow
2234 631 M
2234 694 L
2234 4589 M
2234 4526 L
2234 451 M
(0.01) Cshow
3171 631 M
3171 694 L
3171 4589 M
3171 4526 L
3171 451 M
(0.02) Cshow
4109 631 M
4109 694 L
4109 4589 M
4109 4526 L
4109 451 M
(0.03) Cshow
5046 631 M
5046 694 L
5046 4589 M
5046 4526 L
5046 451 M
(0.04) Cshow
5984 631 M
5984 694 L
5984 4589 M
5984 4526 L
5984 451 M
(0.05) Cshow
6921 631 M
6921 694 L
6921 4589 M
6921 4526 L
6921 451 M
(0.06) Cshow
LTb
1296 631 M
6921 631 L
6921 4589 L
1296 4589 L
1296 631 L
180 2610 M
currentpoint gsave translate 90 rotate 0 0 moveto
(xi^2 chi_t) Cshow
grestore
4108 271 M
(1/xi^2) Cshow
4108 4769 M
(Fig. 3) Cshow
4577 1196 M
(0.156*[1-\(3.2/xi\)^2]) Rshow
3265 2893 M
(0.156*[1-\(3.4/xi\)^2+\(3.2/xi\)^4]) Lshow
LT0
5046 2780 M
4109 2214 L
4170 2198 M
4109 2214 L
4124 2275 L
3359 1310 M
3827 1875 L
3764 1869 M
3827 1875 L
3832 1812 L
LT0
5950 1462 D
2494 3198 D
1870 3792 D
1565 4120 D
1358 4244 D
LT0
5950 1507 M
5950 1507 L
5950 1417 L
2494 3283 M
2494 3283 L
2494 3113 L
1870 3905 M
1870 3905 L
1870 3679 L
1565 4210 M
1565 4210 L
1565 4029 L
1358 4380 M
1358 4380 L
1358 4108 L
LT0
1296 4352 M
1296 4352 L
1353 4297 L
1410 4242 L
1466 4188 L
1523 4133 L
1580 4079 L
1637 4024 L
1694 3970 L
1751 3915 L
1807 3861 L
1864 3806 L
1921 3752 L
1978 3697 L
2035 3643 L
2091 3588 L
2148 3534 L
2205 3479 L
2262 3425 L
2319 3370 L
2376 3316 L
2432 3261 L
2489 3207 L
2546 3152 L
2603 3098 L
2660 3043 L
2716 2989 L
2773 2934 L
2830 2880 L
2887 2825 L
2944 2771 L
3001 2716 L
3057 2662 L
3114 2607 L
3171 2553 L
3228 2498 L
3285 2444 L
3341 2389 L
3398 2335 L
3455 2280 L
3512 2226 L
3569 2171 L
3626 2117 L
3682 2062 L
3739 2008 L
3796 1953 L
3853 1899 L
3910 1844 L
3966 1789 L
4023 1735 L
4080 1680 L
4137 1626 L
4194 1571 L
4251 1517 L
4307 1462 L
4364 1408 L
4421 1353 L
4478 1299 L
4535 1244 L
4591 1190 L
4648 1135 L
4705 1081 L
4762 1026 L
4819 972 L
4876 917 L
4932 863 L
4989 808 L
5046 754 L
5103 699 L
5160 645 L
5174 631 L
LT1
1296 4374 M
1296 4374 L
1353 4312 L
1410 4251 L
1466 4190 L
1523 4130 L
1580 4070 L
1637 4012 L
1694 3954 L
1751 3896 L
1807 3839 L
1864 3783 L
1921 3728 L
1978 3673 L
2035 3619 L
2091 3565 L
2148 3512 L
2205 3460 L
2262 3408 L
2319 3357 L
2376 3307 L
2432 3257 L
2489 3208 L
2546 3160 L
2603 3112 L
2660 3065 L
2716 3019 L
2773 2973 L
2830 2928 L
2887 2884 L
2944 2840 L
3001 2797 L
3057 2754 L
3114 2712 L
3171 2671 L
3228 2631 L
3285 2591 L
3341 2552 L
3398 2513 L
3455 2475 L
3512 2438 L
3569 2401 L
3626 2365 L
3682 2330 L
3739 2296 L
3796 2262 L
3853 2228 L
3910 2195 L
3966 2163 L
4023 2132 L
4080 2101 L
4137 2071 L
4194 2042 L
4251 2013 L
4307 1985 L
4364 1957 L
4421 1931 L
4478 1904 L
4535 1879 L
4591 1854 L
4648 1830 L
4705 1806 L
4762 1783 L
4819 1761 L
4876 1740 L
4932 1719 L
4989 1698 L
5046 1679 L
5103 1660 L
5160 1641 L
5216 1624 L
5273 1607 L
5330 1590 L
5387 1574 L
5444 1559 L
5501 1545 L
5557 1531 L
5614 1518 L
5671 1506 L
5728 1494 L
5785 1483 L
5841 1472 L
5898 1462 L
5955 1453 L
6012 1444 L
6069 1436 L
6126 1429 L
6182 1423 L
6239 1417 L
6296 1411 L
6353 1407 L
6410 1403 L
6466 1399 L
6523 1397 L
6580 1395 L
6637 1393 L
6694 1392 L
6751 1392 L
6807 1393 L
6864 1394 L
6921 1396 L
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1
